Neural Attention Search Linear: Towards Adaptive Token-Level Hybrid Attention Models

The quadratic computational complexity of softmax transformers has become a bottleneck in long-context scenarios. In contrast, linear attention model families provide a promising direction towards a more efficient sequential model. These linear attention models compress past KV values into a single hidden state, thereby efficiently reducing complexity during both training and inference. However, their expressivity remains limited by the size of their hidden state. Previous work proposed interleaving softmax and linear attention layers to reduce computational complexity while preserving expressivity. Nevertheless, the efficiency of these models remains bottlenecked by their softmax attention layers. In this paper, we propose Neural Attention Search Linear (NAtS-L), a framework that applies both linear attention and softmax attention operations within the same layer on different tokens. NAtS-L automatically determines whether a token can be handled by a linear attention model, i.e., tokens that have only short-term impact and can be encoded into fixed-size hidden states, or require softmax attention, i.e., tokens that contain information related to long-term retrieval and need to be preserved for future queries. By searching for optimal Gated DeltaNet and softmax attention combinations across tokens, we show that NAtS-L provides a strong yet efficient token-level hybrid architecture.

==> figures/architecutre/nats_arch.tex <==
\definecolor{fgate_color}{RGB}{252,224,225}
\definecolor{delta_color}{RGB}{242,243,193}
\definecolor{swa_color}{RGB}{252,224,225}
\definecolor{add_norm_color}{RGB}{252,226,187}
\definecolor{glu_color}{RGB}{194,232,247}
\definecolor{silu_color}{RGB}{203,231,207}
\definecolor{linear_color}{RGB}{220,223,240}
\definecolor{conv_color}{RGB}{252,224,225}
\definecolor{l2_color}{RGB}{252,226,187}
\definecolor{gray_bbox_color}{RGB}{243,243,244}
\definecolor{oproj_color}{RGB}{220,223,240}
\definecolor{operator_color}{RGB}{252,224,225}

\centering
\scalebox{0.45}{
\tikzset{
model/.style={
    draw=black,
    very thick,
    % ultra thick,
    % line width=1.3pt,
    fill=gray_bbox_color,
    minimum width=118pt,
    rounded corners=10pt
  },
gdelta/.style={
    draw=black,
    very thick,
    % ultra thick,
    % line width=1.3pt,
    fill=gray_bbox_color,
    % fill=delta_color,
    minimum width=300pt,
    minimum height=180pt,
    rounded corners=10pt
  },
tokenmixer/.style={
    draw=black,
    very thick,
    % ultra thick,
    % line width=1.3pt,
    fill=delta_color!80,
    minimum width=78pt,
    minimum height=0.7cm,
    rounded corners=3pt
  },
swa/.style={
    draw=black,
    very thick,
    % ultra thick,
    % line width=1.3pt,
    fill=swa_color!80,
    minimum width=78pt,
    minimum height=0.7cm,
    rounded corners=3pt
  },
glu/.style={
    draw=black,
    very thick,
    % ultra thick,
    % line width=1.3pt,
    fill=glu_color!80,
    minimum width=78pt,
    minimum height=0.7cm,
    rounded corners=3pt
  },
norm/.style={
    draw=black,
    very thick,
    fill=add_norm_color!80,
    minimum width=40pt,
    % minimum height=1cm,
    rounded corners=3pt,
    align=center,
  },
linear/.style={
    draw=black,
    very thick,
    % ultra thick,
    % line width=1.3pt,
    fill=oproj_color!80,
    minimum width=40pt,
    % minimum height=1cm,
    rounded corners=3pt
  },
stacked/.style={
    draw=black,
    very thick,
    % ultra thick,
    % line width=1.3pt,
    fill=linear_color!80,
    minimum width=40pt,
    minimum height=15pt,
    rounded corners=3pt,
    % trapezium, trapezium angle=100, draw,inner xsep=2pt,outer sep=0pt,
  },
    % Modified trapezoid style with rounded corners
    trapezoid/.style={
        trapezium,
        trapezium left angle=110,
        trapezium right angle=110,
        rounded corners=3pt,
        inner xsep=1pt,
        outer sep=0pt,
    },
conv/.style={
    draw=black,
    very thick,
    minimum width=30pt,
    fill=conv_color!80,
    rounded corners=3pt,
    rectangle,
    font=\small
  },
inputproj/.style={
    draw=black,
    very thick,
    minimum width=40pt,
    minimum height=15pt,
    fill=cyan!15,
    rounded corners=3pt,
    rectangle,
    font=\small
},
l2/.style={
    draw=black,
    very thick,
    minimum width=30pt,
    fill=l2_color!80,
    rounded corners=3pt,
    rectangle,
    font=\small
  },
fgate/.style={
    draw=black,
    very thick,
    % ultra thick,
    % line width=1.3pt,
    fill=fgate_color!80,
    minimum width=30pt,
    minimum height=15pt,
    rounded corners=3pt
  },
oproj/.style={
    draw=black,
    very thick,
    % ultra thick,
    % line width=1.3pt,
    fill=oproj_color!80,
    minimum width=78pt,
    % minimum height=1cm,
    rounded corners=3pt
  },
silu/.style={
    draw=black,
    very thick,
    % ultra thick,
    % line width=1.3pt,
    fill=silu_color,
    minimum width=1.1cm,
    % minimum height=1cm,
    rounded corners=3pt
  },
layerlink/.style={
    -latex,
    very thick,
    rounded corners=5pt
    % shorten >=1pt,
    % shorten <=1pt
  },
modulelink/.style={
    -latex,
    very thick,
    densely dashed,
    shorten >=1pt,
    shorten <=1pt,
    rounded corners=3pt
  },
normlink/.style={
    very thick,
    rounded corners=5pt
    % shorten >=1pt,
    % shorten <=1pt
  },
residual/.style={
    % -latex,
    very thick,
    rounded corners=5pt
  },
qf/.style={
    -latex,
    very thick,
    rounded corners=5pt
  },
oplus/.style={
    draw=black,
    % thick,
    line width=1pt,
    circle,
    minimum size=8pt,
    inner sep=0pt,
    outer sep=0pt,
    path picture={
        \draw (path picture bounding box.center) -- ++(0.3cm,0)
        (path picture bounding box.center) -- ++(-0.3cm,0)
        (path picture bounding box.center) -- ++(0,0.3cm)
        (path picture bounding box.center) -- ++(0,-0.3cm);
      },
  },
otimes/.style={
    draw=black,
    very thick,
    circle,
    minimum size=8pt,
    inner sep=0pt,
    outer sep=0pt,
    path picture={
        \draw (path picture bounding box.center) -- ++(0.25cm,0.25cm)
        (path picture bounding box.center) -- ++(-0.25cm,-0.25cm)
        (path picture bounding box.center) -- ++(-0.25cm,0.25cm)
        (path picture bounding box.center) -- ++(0.25cm,-0.25cm);
      }
  },
sigmoid/.style={
    draw=black,
    thick,
    line width=1pt,
    circle,
    minimum size=8pt,
    inner sep=0pt,
    outer sep=0pt,
    path picture={
        \draw[domain=-1.5:0, samples=50, variable=\x, blue, thick]
        plot ({\x}, {0});
        \draw[domain=0:1.5, samples=50, variable=\x, blue, thick]
        plot ({\x}, {\x});
      }
  },
swish/.style={
    draw=black,
    thick,
    line width=1pt,
    circle,
    minimum size=8pt,
    inner sep=0pt,
    outer sep=0pt,
    path picture={
        \draw[domain=-1.5:0, samples=50, variable=\x, blue, thick]
        plot ({\x}, {0});
        \draw[domain=0:1.5, samples=50, variable=\x, blue, thick]
        plot ({\x}, {\x});
      }
  },
kgdelta/.style={
    draw=black,
    very thick,
    % ultra thick,
    % line width=1.3pt,
    fill=delta_color!50,
    minimum width=115pt,
    minimum height=0.8cm,
    rounded corners=3pt
  },
}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
\centering
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BLOCK DESIGN
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\node[gdelta, anchor=west,minimum width=260pt] (BlockBackBone)  {};

\node[kgdelta, yshift=5pt,xshift=50pt,minimum width=85pt] at (BlockBackBone.mid) (kernelGDN) {Gated Delta Rule};
\node[kgdelta, yshift=5pt,xshift=-50pt,minimum width=85pt] at (BlockBackBone.mid) (kernelSoftMax) {Softmax Attention};

\node[below=12pt] at (BlockBackBone.south) (input) {\textcolor{white}{Inputs}};

\node[inputproj, inner xsep=1pt, outer sep=0pt, minimum width=30pt, anchor=south, xshift=0pt, yshift=20pt] at ($(BlockBackBone.south west)!0.345!(BlockBackBone.south east)$) (vproj) {Proj.};
%\node[conv, anchor=south, yshift=8pt] at (vproj.north) (vconv) {Conv};
%\node[swish, anchor=south, yshift=4pt] at (vconv.north) (vsilu) {};
\node[yshift=15pt] at (vproj.north) (VSplit) {};
\draw[residual] (input.north) -- (BlockBackBone.south) |- ([xshift=-10pt,yshift=10pt]BlockBackBone.south) -| (vproj.south);
\draw[normlink] (vproj.north) -- ($(VSplit.south) + (0.0, -0.15)$) node[pos=0.6, right] {$\attv$};  
%\draw[normlink] (vproj.south) -- (vconv.north);
%\draw[normlink] (vconv.south) -- (vproj.north);
\draw[layerlink] (vproj.north) -- (VSplit.south)  -| ($(kernelGDN.south west)!0.635!(kernelGDN.south east)$);%  node[pos=0.8, right] {$\attv^{\linearattn}$};
\draw[layerlink] (vproj.north) -- (VSplit.south)  -- (kernelSoftMax.south -| VSplit); % node[pos=0.8, right] {$\attv^{\nonlinearattn}$};

\node[inputproj, inner xsep=1pt, outer sep=0pt, minimum width=30pt, anchor=south, yshift=19pt, opacity=0.2] at ($(BlockBackBone.south west)!0.21!(BlockBackBone.south east)$) (kproj) {Proj.};
%\node[conv, anchor=south, yshift=8pt, opacity=0.2] at (kproj.north) (kconv) {\textcolor{white}{Conv}};
%\node[swish, anchor=south, yshift=4pt, opacity=0.2] at (kconv.north) (ksilu) {};
%\node[l2, anchor=south, yshift=4pt, opacity=0.2] at (ksilu.north) (kl2) {\textcolor{white}{L2}};
%\node[inputproj, anchor=south, yshift=8pt, opacity=0.2] at 
\node[yshift=19pt] at (kproj.north) (KSplit) {};
\node[l2, anchor=south, yshift=21pt, opacity=0.2] at (kproj.north) (krms) {RMS};
\node[l2, anchor=west, xshift=85pt, opacity=0.2] at (krms.east) (kl2) {L2};
\draw[layerlink, opacity=0.2] (kl2.north) -- (kl2|-kernelGDN.south);
\node[right] at ($(kproj.north)+(0,7pt)$) {$\attk$};
%\node[right] at ($(kl2)+(0,15pt)$) {$\attk^{\linearattn}$};

%\node[right] at ($(krms)+(0,15pt)$) {$\attk^{\nonlinearattn}$};
% \draw[normlink, opacity=0.2] (ksilu.north) -- (kl2.south);
% \draw[normlink, opacity=0.2] (ksilu.south) -- (kconv.north);
% \draw[normlink, opacity=0.2] (kconv.south) -- (kproj.north);
\draw[normlink, opacity=0.2] (input.north) -- (BlockBackBone.south) |- ([xshift=-10pt,yshift=10pt]BlockBackBone.south) -| (kproj.south);
\draw[normlink, opacity=0.2] (kproj.north) -- (KSplit.south) -| (kl2.south);
\draw[normlink, opacity=0.2] (kproj.north) -- (krms.south);
\draw[layerlink, opacity=0.2] (krms.north) -- (kernelSoftMax.south -| krms.north);

\node[inputproj, inner xsep=1pt, outer sep=0pt, minimum width=30pt, anchor=south, yshift=21pt] at ($(BlockBackBone.south west)!0.19!(BlockBackBone.south east)$) (qproj) {Proj.};
% \node[conv, anchor=south, yshift=8pt] at (qproj.north) (qconv) {Conv};
% \node[swish, anchor=south, yshift=4pt] at (qconv.north) (qsilu) {};
\node[yshift=19pt] at (qproj.north) (QSplit) {};
\node[l2, anchor=south, yshift=21pt] at (qproj.north) (qrms) {RMS};
\node[l2, anchor=west, xshift=85pt] at (qrms.east) (ql2) {L2};
%\draw[layerlink] (ql2) -- (ql2|-kernelGDN.south) node[pos=0.55, left] {$\boldsymbol{q}$};
% \draw[normlink] (qsilu.north) -- (ql2.south);
% \draw[normlink] (qsilu.south) -- (qconv.north);
% \draw[normlink] (qconv.south) -- (qproj.north);
\draw[normlink] (input.north) -- (BlockBackBone.south) |- ([xshift=-10pt,yshift=10pt]BlockBackBone.south) -| (qproj.south);
\draw[normlink] (qproj.north) -- (QSplit.south) -| (ql2.south);
\draw[normlink] (qproj.north) -- (qrms.south) node[pos=0.2, left] {$\attq$};
\draw[layerlink] (qrms.north) -- (kernelSoftMax.south -| qrms.north); % node[pos=0.4, left] {$\attq^{\nonlinearattn}$};
\draw[layerlink] (ql2.north) -- (kernelGDN.south -| ql2.north); % node[pos=0.4, left] {\small{$\attq^{\linearattn}$}};

\node[stacked, isosceles triangle, isosceles triangle apex angle=105, draw=black, very thick,  inner sep=.73pt, anchor=south, yshift=2pt, xshift=-10pt,shape border rotate=90] at (qrms.north west) (wproj) {Lin.};
\draw[normlink] (qproj.north) -- (QSplit.south) -| (wproj.south);


% \node[swish, xshift=-40pt, yshift=50pt] at ($(gdelta.south west)!0.375!(gdelta.south east)$) (qsilu) {};
% link between qsilu and qproj
% \draw[normlink] (qsilu.south) -- (qsilu|-qproj.north);

\node[stacked, trapezium, trapezium left angle=70, trapezium right angle=70, draw=black, very thick,  inner sep=.13pt, anchor=south, yshift=19pt,]  at ($(BlockBackBone.south west)!0.5!(BlockBackBone.south east)$) (natsproj) {\scriptsize{\begin{tabular}{c} Pool \\ \& Lin. \end{tabular}}};

%\node[stacked, isosceles triangle, isosceles triangle apex angle=105, draw=black, very thick,  inner sep=.73pt, anchor=south, yshift=58pt, shape border rotate=90] at ($(BlockBackBone.south west)!0.5!(BlockBackBone.south east)$) (natsproj) {Lin.};
\node[yshift=42pt] at (natsproj.north) (NAtSSplit) {};
\draw[residual] (input.north) -- (natsproj.south);
\node[right] at ($(natsproj)+(-1pt,12pt)$) {$\natsscore$};
\draw[layerlink, line width=1pt] (natsproj.north) --  (NAtSSplit.south) -| ($(kernelSoftMax.south east)!0.2!(kernelSoftMax.south west)$);
\draw[layerlink,  line width=1pt] (natsproj.north) --  (NAtSSplit.south) -| ($(kernelGDN.south west)!0.2!(kernelGDN.south east)$);


\node[stacked, isosceles triangle, isosceles triangle apex angle=105, draw=black, very thick,  inner sep=.73pt, anchor=south, yshift=22pt, shape border rotate=90] at ($(BlockBackBone.south west)!0.78!(BlockBackBone.south east)$) (fproj) {Lin.};
\node[stacked,isosceles triangle, isosceles triangle apex angle=105, draw=black, very thick, fill=fgate_color!80, inner sep=.9pt, anchor=south, yshift=20pt, shape border rotate=90, opacity=0.2] at ($(BlockBackBone.south west)!0.80!(BlockBackBone.south east)$) (bproj) {\textcolor{white}{Lin.}};
% \node[anchor=center] at ($(fproj.south)!0.4!(fproj.north)$) {\footnotesize Linear};
\draw[qf] ($(fproj.north)-(0,2pt)$) -- (fproj.north|-kernelGDN.south) node[pos=0.05, left] {${\alpha}$};
\draw[qf, opacity=0.2] ($(bproj.north)-(0,2pt)$) -- (bproj.north|-kernelGDN.south) node[opacity=1, pos=0.05, right] {${\beta}$};
\draw[residual, opacity=0.2] (input.north) -- (BlockBackBone.south) |- ([xshift=10pt,yshift=10pt]BlockBackBone.south) -| (bproj.south);

\draw[residual] (input.north) -- (BlockBackBone.south) |- ([xshift=10pt,yshift=10pt]BlockBackBone.south) -| (fproj.south);

\node[stacked, trapezium, trapezium left angle=110, trapezium right angle=110, inner xsep=1pt, outer sep=0pt, minimum width=30pt, anchor=south, yshift=45pt] at ($(BlockBackBone.south west)!0.90!(BlockBackBone.south east)$) (gproj) {Linear};
\draw[residual] (input.north) -- (BlockBackBone.south) |- ([xshift=10pt,yshift=10pt]BlockBackBone.south) -| (gproj.south);
\node[sigmoid, yshift=20pt] at (gproj.north) (sigmoid) {};
\draw[normlink] (gproj.north) -- (sigmoid);

\node[norm, anchor=south, yshift=10pt, minimum width=160pt] at ($(kernelGDN.north east)!0.5!(kernelSoftMax.north west)$) (norm4) {Norm \& Weighted Sum};
\node[otimes, anchor=south, yshift=6pt] at (norm4.north) (otimes) {};
\node[draw=black, very thick, fill=oproj_color!80, minimum width=78pt, minimum height=10pt, shape=trapezium, trapezium angle=45, rounded corners=3pt, anchor=south, yshift=6pt] at (otimes.north) (oproj) {Linear};
\draw[layerlink] (kernelGDN.north) -- (norm4.south -| kernelGDN.north);
\draw[layerlink] (kernelSoftMax.north) -- (norm4.south -| kernelSoftMax.north);

\draw[qf] ($(wproj.north)-(0,1pt)$) |- (norm4.west) node[pos=0.05, left] {$w$};

\draw[normlink] (norm4.north) -- (otimes.south);
\draw[normlink] (otimes.north) -- (oproj.south);
\draw[residual] (sigmoid) |- (otimes) node[pos=0.8, below] {};

\node[above=12pt] at (BlockBackBone.north) (output) {};
\draw[layerlink] (oproj.north) -- (output.south);
%\draw[modulelink] (BlockBackBone.east) -| ([yshift=-10pt]$(model1.east)!0.5!(BlockBackBone.west)$) |- (BlockBackBone.west);
% \draw[] (mlp1.south east) -- ($(gdelta.south west) + (-1pt, 5pt)$);
% \draw[] (mlp1.north east) -- ($(gdelta.north west) + (-1pt, -5pt)$);
\end{tikzpicture}
}
}

==> figures/attn_maps/DynamicLinearAttention.tex <==
\begin{tikzpicture}[scale=0.5]
% Define Colors
        \definecolor{lightgreen1}{HTML}{E0F2DF}
    \definecolor{lightgreen2}{HTML}{CEE2CE}
    \definecolor{lightgreen3}{HTML}{C5DAC5}

    % Fill Softmax Attention Chunks (Blue)
    \foreach \x in {0,1} \foreach \y in {0,...,9} 
        \fill[softblue] (\x, \y) rectangle ++(1,1);
    \foreach \x in {6,7} \foreach \y in {0,...,3} 
        \fill[softblue] (\x, \y) rectangle ++(1,1);

    % Fill Linear Attention Chunks (Green)
    \foreach \x in {3} \foreach \y in {6,7} 
        \fill[lightgreen1] (\x, \y) rectangle ++(1,1);
    \foreach \x in {5} \foreach \y in {2, 3, 4,5} 
        \fill[lightgreen2] (\x, \y) rectangle ++(1,1);
    \foreach \x in {9} \foreach \y in {0,1} 
        \fill[lightgreen3] (\x, \y) rectangle ++(1,1);

    % Fill Inter-Chunk Operations (Light Cyan)
    % Diagonals and offsets
    % \foreach \i in {0,1} \fill[iceblue] (\i, 11-\i) rectangle ++(1,1);
    % \foreach \i in {2,3} \fill[iceblue] (\i, 9-\i) rectangle ++(1,1);
    % \foreach \i in {4,5} \fill[iceblue] (\i, 7-\i) rectangle ++(1,1);
    % \foreach \i in {6,7} \fill[iceblue] (\i, 5-\i) rectangle ++(1,1);
    % \foreach \i in {9,10} \fill[iceblue] (\i, 3-\i) rectangle ++(1,1);
    % \foreach \i in {11} \fill[iceblue] (\i, 11-\i) rectangle ++(1,1);
    % Additional iceblue blocks
    \foreach \x in {0,...,11}{
        \ifodd\x
            \fill[iceblue] (\x, 11 - \x) rectangle ++(1,1);
        \else
            \fill[iceblue] (\x, 11 - \x) rectangle ++(1,1);
            \fill[iceblue] (\x, 10 - \x) rectangle ++(1,1);
        \fi
    }
    % \fill[iceblue] (0, 10) rectangle ++(1,1);
    % \fill[iceblue] (1, 10) rectangle ++(1,1);
    % \fill[iceblue] (4, 6) rectangle ++(1,1);
    % \fill[iceblue] (6, 4) rectangle ++(1,1);
    % \fill[iceblue] (9, 2) rectangle ++(1,1);
    % \fill[iceblue] (11, 0) rectangle ++(1,1);

    % Draw Grid
    \draw[step=1cm, gray, thin, opacity=0.5] (0,0) grid (12,12);

\end{tikzpicture}

==> figures/attn_maps/LinearAttention.tex <==
\begin{tikzpicture}[scale=0.5]
    % Define Colors
    \definecolor{lightgreen0}{HTML}{ECFFEB}

    \definecolor{lightgreen1}{HTML}{E1F4E0}
    \definecolor{lightgreen2}{HTML}{CEE2CE}
    \definecolor{lightgreen3}{HTML}{C5DAC5}
    \definecolor{lightgreen4}{HTML}{BBCDBB}
    \definecolor{lightgreen5}{HTML}{AFC1AF}

    \foreach \x in {1} \foreach \y in {10-\x,9-\x} 
    \fill[lightgreen1] (\x, \y) rectangle ++(1,1);
    
    \foreach \x in {3} \foreach \y in {10-\x,9-\x} 
    \fill[lightgreen2] (\x, \y) rectangle ++(1,1);
    
    \foreach \x in {5} \foreach \y in {10-\x,9-\x} 
    \fill[lightgreen3] (\x, \y) rectangle ++(1,1);
    
    \foreach \x in {7} \foreach \y in {10-\x,9-\x}  
    \fill[lightgreen4] (\x, \y) rectangle ++(1,1);
    
    \foreach \x in {9} \foreach \y in {10-\x,9-\x} 
    \fill[lightgreen5] (\x, \y) rectangle ++(1,1);
        
    \foreach \x in {0,...,11}{
        \ifodd\x
            \fill[lightgreen0] (\x, 11 - \x) rectangle ++(1,1);
        \else
            \fill[lightgreen0] (\x, 11 - \x) rectangle ++(1,1);
            \fill[lightgreen0] (\x, 10 - \x) rectangle ++(1,1);
        \fi
    }
    % Draw Grid

    \draw[step=1cm, gray, thin, opacity=0.5] (0,0) grid (12,12);
\end{tikzpicture}

==> figures/attn_maps/SoftMaxAttention.tex <==
\begin{tikzpicture}[scale=0.5]
    % Define Colors
    
    
    % Fill Inter-Chunk Operations (Light Cyan)
    % Diagonals and offsets
    % \foreach \i in {0,1} \fill[iceblue] (\i, 11-\i) rectangle ++(1,1);
    % \foreach \i in {2,3} \fill[iceblue] (\i, 9-\i) rectangle ++(1,1);
    % \foreach \i in {4,5} \fill[iceblue] (\i, 7-\i) rectangle ++(1,1);
    % \foreach \i in {6,7} \fill[iceblue] (\i, 5-\i) rectangle ++(1,1);
    % \foreach \i in {9,10} \fill[iceblue] (\i, 3-\i) rectangle ++(1,1);
    % \foreach \i in {11} \fill[iceblue] (\i, 11-\i) rectangle ++(1,1);
    % Additional iceblue blocks
    \foreach \x in {0,...,11} \foreach \y in {0,..., \x}{
       \fill[softblue] (11-\x, \y) rectangle ++(1,1);
    }
    % \fill[iceblue] (0, 10) rectangle ++(1,1);
    % \fill[iceblue] (1, 10) rectangle ++(1,1);
    % \fill[iceblue] (4, 6) rectangle ++(1,1);
    % \fill[iceblue] (6, 4) rectangle ++(1,1);
    % \fill[iceblue] (9, 2) rectangle ++(1,1);
    % \fill[iceblue] (11, 0) rectangle ++(1,1);

    % Draw Grid
    \draw[step=1cm, gray, thin, opacity=0.5] (0,0) grid (12,12);
\end{tikzpicture}

==> figures/attn_maps/attn_map_caption.tex <==
\begin{tikzpicture}[
    % Define the style for the colored boxes
    legendbox/.style={
        draw=black!70, 
        line width=0.6pt, 
        minimum size=0.4cm,
        inner sep=0pt
    },
    % Define text style for labels
    labeltext/.style={
        text width=2.7cm, 
        align=center, 
        font=\sffamily\footnotesize,
        anchor=west,
        xshift=0mm
    },
    every node/.style={scale=0.75}
]

    % Define the specific colors from the image
    % First Item: Softmax Attention

    % Second Item: Linear Attention
    \node[legendbox, fill=lightgreen] (box2) {};
    \node[labeltext] at ($(box2.east)+(-0.17, 0.0)$) {Linear Attention\\Chunks};
    
    \node[legendbox, fill=softblue, left=2.2cm of box2] (box1) {};
    \node[labeltext] at ($(box1.east)+(-0.11,0.0)$) {Softmax Attention\\Chunks};


    % Third Item: Inter-Chunk Operations
    \node[legendbox, fill=iceblue, right=2.2cm of box2] (box3) {};
    \node[labeltext] at ($(box3.east)+(-0.42,0.0)$) {Intra-Chunk\\Operations};

\end{tikzpicture}

==> figures/attn_maps/attn_map_colors.tex <==
\definecolor{softblue}{RGB}{153, 204, 255}
\definecolor{lightgreen}{RGB}{224, 242, 223}
\definecolor{iceblue}{RGB}{233, 253, 255}

